A Space-Time Variational Method for Optimal Control Problems: Well-posedness, stability and numerical solution

We consider an optimal control problem constrained by a parabolic partial differential equation (PDE) with Robin boundary conditions. We use a well-posed space-time variational formulation in Lebesgue--Bochner spaces with minimal regularity. The abstract formulation of the optimal control problem yields the Lagrange function and Karush--Kuhn--Tucker (KKT) conditions in a natural manner. This results in space-time variational formulations of the adjoint and gradient equation in Lebesgue--Bochner spaces with minimal regularity. Necessary and sufficient optimality conditions are formulated and the optimality system is shown to be well-posed. Next, we introduce a conforming uniformly stable simultaneous space-time (tensorproduct) discretization of the optimality system in these Lebesgue--Boch\-ner spaces. Using finite elements of appropriate orders in space and time for trial and test spaces, this setting is known to be equivalent to a Crank--Nicolson time-stepping scheme for parabolic problems. Differences to existing methods are detailed. We show numerical comparisons with time-stepping methods. The space-time method shows good stability properties and requires fewer degrees of freedom in time to reach the same accuracy.

==> plot_1D_obj_func.tex <==
% !TEX root = ./BRU.tex

% filename(path) of datfile

\begin{minipage}{0.49\textwidth}
\renewcommand{\fnameone}{./1D_tanh_n_101_lam_1em1.dat}
\renewcommand{\fnametwo}{./1D_tanh_n_1001_lam_1em1.dat}

\begin{tikzpicture}    
    \begin{semilogxaxis}
    [
      width =\textwidth, 
      height =\textwidth,
      xlabel ={$K$},
      ylabel ={Objective function $J(y,u)$},
      xmin=0,xmax=1010,
      title = {$\lambda = 10^{-1}$},
      ]
    	\addplot[style=densely dashdotdotted,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnameone};  
	\addlegendentry{sd, $n_h=101$}
    	\addplot[style=densely dashdotdotted,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnameone};  	
	\addlegendentry{st, $n_h=101$}

    	\addplot[style=solid,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnametwo};  	
	\addlegendentry{sd, $n_h=1001$}
    	\addplot[style=solid,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnametwo};  	
 	\addlegendentry{st, $n_h=1001$}
  \end{semilogxaxis}
  
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}

\renewcommand{\fnameone}{./1D_tanh_n_101_lam_1em3.dat}
\renewcommand{\fnametwo}{./1D_tanh_n_1001_lam_1em3.dat}

\begin{tikzpicture}
    
    \begin{semilogxaxis}
    [
      width =\textwidth, 
      height =\textwidth,
      xlabel ={$K$},
      ylabel ={Objective function $J(y,u)$},
      xmin=0,xmax=1010, 
      title = {$\lambda = 10^{-3}$},
      ]
    	\addplot[style=densely dashdotdotted,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnameone};  
	\addlegendentry{sd, $n_h=101$}
    	\addplot[style=densely dashdotdotted,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnameone};  	
	\addlegendentry{st, $n_h=101$}

    	\addplot[style=solid,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnametwo};  	
	\addlegendentry{sd, $n_h=1001$}
    	\addplot[style=solid,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnametwo};  	
 	\addlegendentry{st, $n_h=1001$}
  \end{semilogxaxis}
  
\end{tikzpicture}
\end{minipage}




==> plot_2D_obj_func.tex <==
% !TEX root = ./BRU.tex

% filename(path) of datfile

\begin{minipage}{0.49\textwidth}
\renewcommand{\fnameone}{./2D_tanh_alpha_10_n_54_lam_1em1.dat}
\renewcommand{\fnametwo}{./2D_tanh_alpha_10_n_213_lam_1em1.dat}

\begin{tikzpicture}    
    \begin{axis}
    [
      width =\textwidth, 
      height =\textwidth,
      xlabel ={$K$},
      ylabel ={Objective function $J(y,u)$},
      xmin=0,xmax=405, 
      title = {$\lambda = 10^{-1}$},
      ]
    	\addplot[style=densely dashdotdotted,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnameone};  
	\addlegendentry{sd, $n_h=54$}
    	\addplot[style=densely dashdotdotted,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnameone};  	
	\addlegendentry{st, $n_h=54$}

    	\addplot[style=solid,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnametwo};  	
	\addlegendentry{sd, $n_h=213$}
    	\addplot[style=solid,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnametwo};  	
 	\addlegendentry{st, $n_h=213$}
  \end{axis}
  
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}

\renewcommand{\fnameone}{./2D_tanh_alpha_10_n_54_lam_1em3.dat}
\renewcommand{\fnametwo}{./2D_tanh_alpha_10_n_213_lam_1em3.dat}

\begin{tikzpicture}
    
    \begin{axis}
    [
      width =\textwidth, 
      height =\textwidth,
      xlabel ={$K$},
      ylabel ={Objective function $J(y,u)$},
      xmin=0,xmax=405, 
      title = {$\lambda = 10^{-3}$},
      ]
    	\addplot[style=densely dashdotdotted,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnameone};  
	\addlegendentry{sd, $n_h=54$}
    	\addplot[style=densely dashdotdotted,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnameone};  	
	\addlegendentry{st, $n_h=54$}

    	\addplot[style=solid,
    	         color=blue,
    	         mark=diamond,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_SD]{\fnametwo};  	
	\addlegendentry{sd, $n_h=213$}
    	\addplot[style=solid,
    	         color=red,
    	         mark=o,
    	         mark options={solid},
    	         line width=1pt] table [x=K,y=J_ST]{\fnametwo};  	
 	\addlegendentry{st, $n_h=213$}
  \end{axis}
  
\end{tikzpicture}
\end{minipage}




==> plot_inf_sup_lambda.tex <==
% !TEX root = ./BRU.tex
\begin{center}
\begin{tikzpicture}

    \begin{loglogaxis}
    	[
	name = plot1,
	width=0.6\textwidth,
	height=0.4\textwidth,
	axis lines=left,
	xlabel={$\lambda$},
	every axis x label/.style={
    		at={(ticklabel* cs:1.05)},
    		anchor=west,
		},
	legend pos = south east,
	ymin= 8e-5, ymax=2,
	]
    	\addplot[style=solid, color=blue, line width=1pt] 
    		table [x=lambda,y=beta_OS]{./inf_sup_os_lambda.dat}; 
    	\addlegendentry{discrete inf-sup}
    	\addplot[style=densely dashdotdotted, color=black, line width=1pt]table [x=lambda,y=lower_bound]{./inf_sup_os_lambda.dat}; 
    	\addlegendentry{lower bound} 
    \end{loglogaxis}		    
	    	    						
\end{tikzpicture}
\end{center}


==> plot_inf_sup_n_K.tex <==
% !TEX root = ./BRU.tex
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}
    \begin{semilogyaxis}
    	[
	width=\textwidth,
	height=0.8\textwidth,
	axis lines=left,
	xlabel={$n_h$},
	legend pos = north east,
	ymin= .5e-2,
	ymax=6e0,
	title ={$K = 60$}, 
	]
    	\addplot[style=solid, color=blue, line width=1pt] 
    		table [x=n_h,y=beta_OS]{./inf_sup_os_n.dat}; 
    	\addlegendentry{discrete inf-sup}
    	\addplot[style=densely dashdotdotted, color=black, line width=1pt]table [x=n_h,y=lower_bound]{./inf_sup_os_n.dat}; 
    	\addlegendentry{lower bound} 
    \end{semilogyaxis}					
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}
    \begin{semilogyaxis}
    	[
		title ={$n_h = 60$},	
	width=\textwidth,
	height=0.8\textwidth,
	axis lines=left,
	xlabel={$K$},
	legend pos = north west,
	ymin= .5e-2,
	ymax=6e0,
	]
    	\addplot[style=solid, color=red, line width=1pt] 
    		table [x=K,y=beta_OS]{./inf_sup_os_K.dat}; 
    	\addlegendentry{discrete inf-sup}
    	\addplot[style=densely dashdotdotted, color=black, line width=1pt]table [x=K,y=lower_bound]{./inf_sup_os_K.dat}; 
    	\addlegendentry{lower bound} 
    \end{semilogyaxis}	
    				
\end{tikzpicture}
\end{minipage}

